First Experiences With Validating and Using the Cray Power Management Database Tool

In October 2013 CSCS installed the first hybrid Cray XC-30 system, dubbed Piz Daint. This system features the power management database (PMDB), that was recently introduced by Cray to collect detailed power consumption information in a non-intrusive manner. Power measurements are taken on each node, with additional measurements for the Aries network and blowers, and recorded in a database. This enables fine-grained reporting of power consumption that is not possible with external power meters, and is useful to both application developers and facility operators. This paper will show how benchmarks of representative applications at CSCS were used to validate the PMDB on Piz Daint. Furthermore we will elaborate, with the well-known HPL benchmark serving as prototypical application, on how the PMDB streamlines the tuning for optimal power efficiency in production, which lead to Piz Daint being recognised as the most energy efficient petascale supercomputer presently in operation.

==> HPL-perf.tex <==
\begin{tikzpicture}
    %\pgfplotsset{footnotesize}
    \begin{axis}[
        height=0.3\textwidth,
        width=0.45\textwidth,
        %xmin=87,xmax=94,
        %xtick={8,16,32,64,128,256},
        %xticklabels={8,16,32,64,128,256},
        xlabel=$\text{frequency (kHz)}$,
        ylabel=$\text{Gflops/W}$,
        legend style = {at={(0.95,0.05)}, anchor=south east},
        every axis y label/.style=
            {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
        grid=major]
        \addplot[color=black,mark=*] table[x=freq,y=Gflops/W] {./HPL_00.tbl};
        \addplot[color=black,mark=*] table[x=freq,y=Gflops/W] {./HPL_99.tbl};
        \addplot[color=black,mark=*] table[x=freq,y=Gflops/W] {./HPL_98.tbl};
        \addplot[color=blue,mark=triangle*, mark size=2] table[x=freq,y=Gflops/W] {./HPL_97.tbl};
        \addplot[color=red,mark=square*] table[x=freq,y=Gflops/W] {./HPL_96.tbl};
        \addplot[color=brown,mark=*] table[x=freq,y=Gflops/W] {./HPL_95.tbl};
        \legend{, ,98--100,97,96,95}
    \end{axis}
\end{tikzpicture}



==> pstate-perf.tex <==
\begin{tikzpicture}
    %\pgfplotsset{footnotesize}
    \begin{groupplot}[
        group style={
            group name=percolumn,
            group size=2 by 2,
            xlabels at=edge bottom,
            %xticklabels at=edge bottom,
            vertical sep=15pt
        },
        footnotesize,
        width=0.45\textwidth,
        height=0.25\textwidth,
        legend style = {at={(0.05,0.95)}, anchor=north west},
        xlabel=frequency (GHz),
        xmin=1.2,xmax=2.601,
        xtick={1.2,1.4,1.6,1.8,2,2.2,2.4,2.6},
        xticklabels={1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6},
        every axis y label/.style=
            {at={(ticklabel cs:0.5)},rotate=0,anchor=near ticklabel},
        grid = major]
	ylabel=$\text{Gflops/W}$
     \nextgroupplot[]
        \addplot[color=black,mark=*] table[x expr=\thisrow{freq}/1000000,y=idle_power_consumption] {./pstate-perf.tbl};
        %\addplot[color=blue,mark=square*] table[x expr=\thisrow{freq}/1000000,y=dgemm_power_consumption] {./pstate-perf.tbl};
        \legend{Idle Power (W)};
    \nextgroupplot[]
        \addplot[color=black,mark=*] table[x expr=\thisrow{freq}/1000000,y=dgemm_power_consumption] {./pstate-perf.tbl};
        \legend{Dgemm Power (W)};
    \nextgroupplot[]
        \addplot[color=black,mark=*] table[x expr=\thisrow{freq}/1000000,y=Gflops] {./pstate-perf.tbl};
        \legend{Gflops};
    \nextgroupplot[]
        \addplot[color=black,mark=*] table[x expr=\thisrow{freq}/1000000,y=Gflops/W] {./pstate-perf.tbl};
        \legend{Gflops/W};
    \end{groupplot}
\end{tikzpicture}


